Scaling with respect to disorder in time-to-failure

We revisit a simple dynamical model of rupture in random media with long-range elasticity to test whether rupture can be seen as a first-order or a critical transition. We find a clear scaling of the macroscopic modulus as a function of time-to-rupture and of the amplitude of the disorder, which allows us to collapse neatly the numerical simulations over more than five decades in time and more than one decade in disorder amplitude onto a single master curve. We thus conclude that, at least in this model, dynamical rupture in systems with long-range elasticity is a genuine critical phenomenon occurring as soon as the disorder is non-vanishing.

==> tfscalingfig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0.0001$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,205){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,233){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,268){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,268){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,280){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,280){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,291){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,291){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,300){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,300){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{$0.001$}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,363){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,390){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,390){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,410){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,425){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,425){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,438){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,448){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,448){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{$0.01$}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,520){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,520){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,548){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,548){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,582){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,582){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,595){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,595){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,605){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,605){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,615){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,615){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{$0.1$}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,705){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,705){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,740){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,752){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,752){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,772){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,772){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,780){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,780){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$1$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$1e-05$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(335,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(335,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(428,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(428,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(476,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(476,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){$0.0001$}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(569,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(569,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(662,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(662,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(710,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(710,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){$0.001$}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(803,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(803,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(897,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(897,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(944,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(944,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){$0.01$}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1038,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1038,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1131,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1131,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1179,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1179,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){$0.1$}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1272,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1272,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1365,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1365,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1413,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1413,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){$1$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$G(x)$}}}
\put(850,68){\makebox(0,0){$x$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(498,459){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(569,557){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(610,578){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(640,594){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(662,608){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(681,617){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(696,625){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(710,630){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(722,634){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(733,643){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(803,670){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(845,678){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(874,686){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(897,691){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(915,693){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(931,694){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(944,694){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(956,694){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(967,693){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1038,695){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1079,693){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1108,694){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1131,693){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1150,693){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,692){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1179,692){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1191,692){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,692){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,700){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,714){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1343,731){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(428,359){\makebox(0,0){$+$}}
\put(498,519){\makebox(0,0){$+$}}
\put(540,541){\makebox(0,0){$+$}}
\put(569,552){\makebox(0,0){$+$}}
\put(592,566){\makebox(0,0){$+$}}
\put(610,584){\makebox(0,0){$+$}}
\put(626,584){\makebox(0,0){$+$}}
\put(640,597){\makebox(0,0){$+$}}
\put(652,603){\makebox(0,0){$+$}}
\put(662,611){\makebox(0,0){$+$}}
\put(733,645){\makebox(0,0){$+$}}
\put(774,659){\makebox(0,0){$+$}}
\put(803,670){\makebox(0,0){$+$}}
\put(826,677){\makebox(0,0){$+$}}
\put(845,679){\makebox(0,0){$+$}}
\put(860,685){\makebox(0,0){$+$}}
\put(874,688){\makebox(0,0){$+$}}
\put(886,689){\makebox(0,0){$+$}}
\put(897,691){\makebox(0,0){$+$}}
\put(967,696){\makebox(0,0){$+$}}
\put(1008,696){\makebox(0,0){$+$}}
\put(1038,695){\makebox(0,0){$+$}}
\put(1060,695){\makebox(0,0){$+$}}
\put(1079,694){\makebox(0,0){$+$}}
\put(1095,693){\makebox(0,0){$+$}}
\put(1108,694){\makebox(0,0){$+$}}
\put(1120,694){\makebox(0,0){$+$}}
\put(1131,694){\makebox(0,0){$+$}}
\put(1202,694){\makebox(0,0){$+$}}
\put(1243,694){\makebox(0,0){$+$}}
\put(1272,698){\makebox(0,0){$+$}}
\put(1295,705){\makebox(0,0){$+$}}
\put(1313,714){\makebox(0,0){$+$}}
\put(1329,723){\makebox(0,0){$+$}}
\put(1343,731){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(357,242){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(428,454){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(469,467){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,484){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(521,513){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(540,511){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(555,519){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(569,551){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(581,534){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(592,541){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(662,611){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(704,632){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(733,645){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(756,654){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(774,661){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(790,666){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(803,670){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(815,672){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(826,675){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(897,690){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(938,695){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(967,695){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(990,696){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1008,696){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1024,696){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1038,695){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1050,695){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1060,696){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1131,696){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1172,695){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1202,695){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1224,695){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1243,695){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1259,697){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1272,699){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1284,702){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1295,706){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1365,745){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(357,375){\makebox(0,0){$\times$}}
\put(399,352){\makebox(0,0){$\times$}}
\put(428,392){\makebox(0,0){$\times$}}
\put(451,421){\makebox(0,0){$\times$}}
\put(469,434){\makebox(0,0){$\times$}}
\put(485,439){\makebox(0,0){$\times$}}
\put(498,464){\makebox(0,0){$\times$}}
\put(510,469){\makebox(0,0){$\times$}}
\put(521,444){\makebox(0,0){$\times$}}
\put(592,565){\makebox(0,0){$\times$}}
\put(633,588){\makebox(0,0){$\times$}}
\put(662,603){\makebox(0,0){$\times$}}
\put(685,615){\makebox(0,0){$\times$}}
\put(704,626){\makebox(0,0){$\times$}}
\put(719,634){\makebox(0,0){$\times$}}
\put(733,641){\makebox(0,0){$\times$}}
\put(745,635){\makebox(0,0){$\times$}}
\put(756,651){\makebox(0,0){$\times$}}
\put(826,674){\makebox(0,0){$\times$}}
\put(867,676){\makebox(0,0){$\times$}}
\put(897,683){\makebox(0,0){$\times$}}
\put(919,685){\makebox(0,0){$\times$}}
\put(938,688){\makebox(0,0){$\times$}}
\put(954,690){\makebox(0,0){$\times$}}
\put(967,692){\makebox(0,0){$\times$}}
\put(979,693){\makebox(0,0){$\times$}}
\put(990,694){\makebox(0,0){$\times$}}
\put(1060,699){\makebox(0,0){$\times$}}
\put(1102,699){\makebox(0,0){$\times$}}
\put(1131,696){\makebox(0,0){$\times$}}
\put(1154,697){\makebox(0,0){$\times$}}
\put(1172,697){\makebox(0,0){$\times$}}
\put(1188,698){\makebox(0,0){$\times$}}
\put(1202,698){\makebox(0,0){$\times$}}
\put(1214,699){\makebox(0,0){$\times$}}
\put(1224,699){\makebox(0,0){$\times$}}
\put(1295,712){\makebox(0,0){$\times$}}
\put(1336,729){\makebox(0,0){$\times$}}
\put(287,219){\makebox(0,0){$\triangle$}}
\put(328,219){\makebox(0,0){$\triangle$}}
\put(357,237){\makebox(0,0){$\triangle$}}
\put(380,317){\makebox(0,0){$\triangle$}}
\put(399,289){\makebox(0,0){$\triangle$}}
\put(414,321){\makebox(0,0){$\triangle$}}
\put(428,339){\makebox(0,0){$\triangle$}}
\put(440,313){\makebox(0,0){$\triangle$}}
\put(451,300){\makebox(0,0){$\triangle$}}
\put(521,494){\makebox(0,0){$\triangle$}}
\put(562,510){\makebox(0,0){$\triangle$}}
\put(592,539){\makebox(0,0){$\triangle$}}
\put(614,538){\makebox(0,0){$\triangle$}}
\put(633,552){\makebox(0,0){$\triangle$}}
\put(649,570){\makebox(0,0){$\triangle$}}
\put(662,573){\makebox(0,0){$\triangle$}}
\put(674,586){\makebox(0,0){$\triangle$}}
\put(685,576){\makebox(0,0){$\triangle$}}
\put(756,625){\makebox(0,0){$\triangle$}}
\put(797,642){\makebox(0,0){$\triangle$}}
\put(826,649){\makebox(0,0){$\triangle$}}
\put(849,655){\makebox(0,0){$\triangle$}}
\put(867,665){\makebox(0,0){$\triangle$}}
\put(883,669){\makebox(0,0){$\triangle$}}
\put(897,672){\makebox(0,0){$\triangle$}}
\put(909,675){\makebox(0,0){$\triangle$}}
\put(919,678){\makebox(0,0){$\triangle$}}
\put(990,686){\makebox(0,0){$\triangle$}}
\put(1031,690){\makebox(0,0){$\triangle$}}
\put(1060,696){\makebox(0,0){$\triangle$}}
\put(1083,700){\makebox(0,0){$\triangle$}}
\put(1102,701){\makebox(0,0){$\triangle$}}
\put(1117,700){\makebox(0,0){$\triangle$}}
\put(1131,699){\makebox(0,0){$\triangle$}}
\put(1143,700){\makebox(0,0){$\triangle$}}
\put(1154,700){\makebox(0,0){$\triangle$}}
\put(1224,708){\makebox(0,0){$\triangle$}}
\put(1266,713){\makebox(0,0){$\triangle$}}
\put(1295,720){\makebox(0,0){$\triangle$}}
\put(1318,728){\makebox(0,0){$\triangle$}}
\put(1336,736){\makebox(0,0){$\triangle$}}
\put(1352,739){\makebox(0,0){$\triangle$}}
\end{picture}


==> tfscalingfig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,204){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,204){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,222){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,222){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,238){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,238){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,253){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,253){\makebox(0,0)[r]{$1$}}
\put(1416,253){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,403){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,403){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,442){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,442){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,473){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,497){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,497){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,518){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,537){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,537){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,553){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,553){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,567){\makebox(0,0)[r]{$10$}}
\put(1416,567){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,662){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,662){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,717){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,787){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$1e-05$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(314,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(314,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(381,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(415,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(415,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){$0.0001$}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(482,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(548,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(548,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(583,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(583,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){$0.001$}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(649,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(649,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(716,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(716,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(750,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(750,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){$0.01$}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(817,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(817,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(883,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(883,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(917,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(917,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){$0.1$}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(984,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(984,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1051,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1051,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1085,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1085,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){$1$}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1152,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1152,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1218,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1218,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1252,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1252,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){$10$}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1319,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1386,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1386,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1420,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1420,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){$100$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$G(x)$}}}
\put(850,68){\makebox(0,0){$x$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1261,563){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1252,558){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1243,552){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1231,546){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,538){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1202,529){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1181,518){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1152,501){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1101,473){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,468){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,463){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1075,458){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1064,452){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1051,444){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1035,435){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(1014,424){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(984,410){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(934,389){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(926,387){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(917,384){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(908,380){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(897,377){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(883,373){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(867,369){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(846,364){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(817,357){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(766,350){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(759,349){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(750,347){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(740,347){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(729,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(716,344){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(700,343){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(679,342){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(649,341){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(599,343){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(591,341){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(583,339){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(573,341){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(562,344){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(548,345){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(532,346){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(511,345){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(482,348){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1211,534){\makebox(0,0){$+$}}
\put(1202,530){\makebox(0,0){$+$}}
\put(1192,524){\makebox(0,0){$+$}}
\put(1181,518){\makebox(0,0){$+$}}
\put(1168,510){\makebox(0,0){$+$}}
\put(1152,501){\makebox(0,0){$+$}}
\put(1131,489){\makebox(0,0){$+$}}
\put(1101,473){\makebox(0,0){$+$}}
\put(1051,444){\makebox(0,0){$+$}}
\put(1043,440){\makebox(0,0){$+$}}
\put(1035,435){\makebox(0,0){$+$}}
\put(1025,430){\makebox(0,0){$+$}}
\put(1014,424){\makebox(0,0){$+$}}
\put(1000,418){\makebox(0,0){$+$}}
\put(984,410){\makebox(0,0){$+$}}
\put(963,401){\makebox(0,0){$+$}}
\put(934,389){\makebox(0,0){$+$}}
\put(883,373){\makebox(0,0){$+$}}
\put(876,371){\makebox(0,0){$+$}}
\put(867,369){\makebox(0,0){$+$}}
\put(857,366){\makebox(0,0){$+$}}
\put(846,364){\makebox(0,0){$+$}}
\put(833,361){\makebox(0,0){$+$}}
\put(817,358){\makebox(0,0){$+$}}
\put(796,355){\makebox(0,0){$+$}}
\put(766,351){\makebox(0,0){$+$}}
\put(716,345){\makebox(0,0){$+$}}
\put(708,344){\makebox(0,0){$+$}}
\put(700,343){\makebox(0,0){$+$}}
\put(690,344){\makebox(0,0){$+$}}
\put(679,343){\makebox(0,0){$+$}}
\put(665,342){\makebox(0,0){$+$}}
\put(649,341){\makebox(0,0){$+$}}
\put(628,341){\makebox(0,0){$+$}}
\put(599,341){\makebox(0,0){$+$}}
\put(548,340){\makebox(0,0){$+$}}
\put(541,342){\makebox(0,0){$+$}}
\put(532,340){\makebox(0,0){$+$}}
\put(523,338){\makebox(0,0){$+$}}
\put(511,342){\makebox(0,0){$+$}}
\put(498,339){\makebox(0,0){$+$}}
\put(482,334){\makebox(0,0){$+$}}
\put(461,333){\makebox(0,0){$+$}}
\put(431,332){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1160,507){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1152,502){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1142,496){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1131,490){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1117,482){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1101,473){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1080,462){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1051,445){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1000,418){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(993,414){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(984,411){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(974,406){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(963,401){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(950,396){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(934,390){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(913,383){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(883,374){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(833,361){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(825,360){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(817,359){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(807,357){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(796,356){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(783,354){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(766,351){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(745,351){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(716,347){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(665,345){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(658,344){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(649,345){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(640,342){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(628,341){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(615,343){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(599,343){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(578,346){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(548,342){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,339){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(490,341){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(482,343){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(472,345){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(461,342){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(448,342){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(431,343){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(411,337){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(381,330){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1110,481){\makebox(0,0){$\times$}}
\put(1101,476){\makebox(0,0){$\times$}}
\put(1091,470){\makebox(0,0){$\times$}}
\put(1080,464){\makebox(0,0){$\times$}}
\put(1067,457){\makebox(0,0){$\times$}}
\put(1051,448){\makebox(0,0){$\times$}}
\put(1030,436){\makebox(0,0){$\times$}}
\put(1000,420){\makebox(0,0){$\times$}}
\put(950,399){\makebox(0,0){$\times$}}
\put(942,396){\makebox(0,0){$\times$}}
\put(934,393){\makebox(0,0){$\times$}}
\put(924,389){\makebox(0,0){$\times$}}
\put(913,386){\makebox(0,0){$\times$}}
\put(900,382){\makebox(0,0){$\times$}}
\put(883,378){\makebox(0,0){$\times$}}
\put(862,372){\makebox(0,0){$\times$}}
\put(833,365){\makebox(0,0){$\times$}}
\put(783,359){\makebox(0,0){$\times$}}
\put(775,359){\makebox(0,0){$\times$}}
\put(766,358){\makebox(0,0){$\times$}}
\put(757,357){\makebox(0,0){$\times$}}
\put(745,357){\makebox(0,0){$\times$}}
\put(732,356){\makebox(0,0){$\times$}}
\put(716,354){\makebox(0,0){$\times$}}
\put(695,353){\makebox(0,0){$\times$}}
\put(665,354){\makebox(0,0){$\times$}}
\put(615,353){\makebox(0,0){$\times$}}
\put(607,355){\makebox(0,0){$\times$}}
\put(599,354){\makebox(0,0){$\times$}}
\put(589,351){\makebox(0,0){$\times$}}
\put(578,351){\makebox(0,0){$\times$}}
\put(565,348){\makebox(0,0){$\times$}}
\put(548,357){\makebox(0,0){$\times$}}
\put(528,353){\makebox(0,0){$\times$}}
\put(498,351){\makebox(0,0){$\times$}}
\put(448,349){\makebox(0,0){$\times$}}
\put(440,345){\makebox(0,0){$\times$}}
\put(431,343){\makebox(0,0){$\times$}}
\put(422,340){\makebox(0,0){$\times$}}
\put(411,335){\makebox(0,0){$\times$}}
\put(347,304){\makebox(0,0){$\times$}}
\put(331,299){\makebox(0,0){$\times$}}
\put(1059,465){\makebox(0,0){$\triangle$}}
\put(1051,460){\makebox(0,0){$\triangle$}}
\put(1041,455){\makebox(0,0){$\triangle$}}
\put(1030,449){\makebox(0,0){$\triangle$}}
\put(1017,441){\makebox(0,0){$\triangle$}}
\put(1000,433){\makebox(0,0){$\triangle$}}
\put(979,424){\makebox(0,0){$\triangle$}}
\put(950,413){\makebox(0,0){$\triangle$}}
\put(900,399){\makebox(0,0){$\triangle$}}
\put(892,397){\makebox(0,0){$\triangle$}}
\put(883,396){\makebox(0,0){$\triangle$}}
\put(874,394){\makebox(0,0){$\triangle$}}
\put(862,391){\makebox(0,0){$\triangle$}}
\put(849,389){\makebox(0,0){$\triangle$}}
\put(833,387){\makebox(0,0){$\triangle$}}
\put(812,385){\makebox(0,0){$\triangle$}}
\put(783,383){\makebox(0,0){$\triangle$}}
\put(732,384){\makebox(0,0){$\triangle$}}
\put(724,383){\makebox(0,0){$\triangle$}}
\put(716,383){\makebox(0,0){$\triangle$}}
\put(706,384){\makebox(0,0){$\triangle$}}
\put(695,384){\makebox(0,0){$\triangle$}}
\put(682,385){\makebox(0,0){$\triangle$}}
\put(665,388){\makebox(0,0){$\triangle$}}
\put(645,388){\makebox(0,0){$\triangle$}}
\put(615,392){\makebox(0,0){$\triangle$}}
\put(565,395){\makebox(0,0){$\triangle$}}
\put(557,395){\makebox(0,0){$\triangle$}}
\put(548,394){\makebox(0,0){$\triangle$}}
\put(539,393){\makebox(0,0){$\triangle$}}
\put(528,392){\makebox(0,0){$\triangle$}}
\put(514,387){\makebox(0,0){$\triangle$}}
\put(498,387){\makebox(0,0){$\triangle$}}
\put(477,383){\makebox(0,0){$\triangle$}}
\put(448,377){\makebox(0,0){$\triangle$}}
\put(397,372){\makebox(0,0){$\triangle$}}
\put(390,368){\makebox(0,0){$\triangle$}}
\put(381,369){\makebox(0,0){$\triangle$}}
\put(371,366){\makebox(0,0){$\triangle$}}
\put(360,361){\makebox(0,0){$\triangle$}}
\end{picture}

